Exploring the Impact of Personality Traits on LLM Bias and Toxicity

With the different roles that AI is expected to play in human life, imbuing large language models (LLMs) with different personalities has attracted increasing research interests. While the "personification" enhances human experiences of interactivity and adaptability of LLMs, it gives rise to critical concerns about content safety, particularly regarding bias, sentiment and toxicity of LLM generation. This study explores how assigning different personality traits to LLMs affects the toxicity and biases of their outputs. Leveraging the widely accepted HEXACO personality framework developed in social psychology, we design experimentally sound prompts to test three LLMs' performance on three toxic and bias benchmarks. The findings demonstrate the sensitivity of all three models to HEXACO personality traits and, more importantly, a consistent variation in the biases, negative sentiment and toxicity of their output. In particular, adjusting the levels of several personality traits can effectively reduce bias and toxicity in model performance, similar to humans' correlations between personality traits and toxic behaviors. The findings highlight the additional need to examine content safety besides the efficiency of training or fine-tuning methods for LLM personification. They also suggest a potential for the adjustment of personalities to be a simple and low-cost method to conduct controlled text generation.

==> (inline-0) <==
\begin{tabular}{lccc}
\hline
\textbf{Personality Traits} & \textbf{\textit{GPT-4o-mini}} & \textbf{\textit{Llama-3.1-70B-instruct}} & \textbf{\textit{Qwen2.5-72B-instruct}} \\
\hline
Honesty Humility$_{high}$            & 0.028 & 0.999 & 0.791 \\
Honesty Humility$_{low}$           & 0.292 & 0.113 & 0.766 \\
Emotionality$_{high}$                & 0.122 & 0.137 & 0.434 \\
Emotionality$_{low}$                & 0.433 & 0.059 & 0.263 \\
Extraversion$_{high}$                & 0.046 & 0.711 & 0.092 \\
Extraversion$_{low}$             & 0.038 & 0.757 & 0.479 \\
Agreeableness$_{high}$               & 0.068 & 0.919 & 0.413 \\
Agreeableness$_{low}$             & 0.020 & 0.001 & 0.039 \\
Conscientiousness$_{high}$          & 0.064 & 0.909 & 0.131 \\
Conscientiousness$_{low}$           & 0.161 & 0.464 & 0.154 \\
Openness to Experience$_{high}$      & 0.504 & 0.312 & 0.509 \\
Openness to Experience$_{low}$       & 0.061 & 0.592 & 0.815 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
\textbf{Category}             & \textbf{Subgroup}                  & \textbf{Base}                 & \multicolumn{1}{l}{\textbf{H$_{high}$}} & \multicolumn{1}{l}{\textbf{H$_{low}$}} & \multicolumn{1}{l}{\textbf{E$_{high}$}} & \multicolumn{1}{l}{\textbf{E$_{low}$}} & \multicolumn{1}{l}{\textbf{X$_{high}$}} & \multicolumn{1}{l}{\textbf{X$_{low}$}} & \textbf{A$_{high}$}           & \textbf{A$_{low}$}            & \multicolumn{1}{l}{\textbf{C$_{high}$}} & \multicolumn{1}{l}{\textbf{C$_{low}$}} & \multicolumn{1}{l}{\textbf{O$_{high}$}} & \multicolumn{1}{l}{\textbf{O$_{low}$}} \\ \midrule
                              & atheism                            & \cellcolor[HTML]{E6EDE1}14.94 & \cellcolor[HTML]{CCDAC3}29.89           & \cellcolor[HTML]{709756}83.91          & \cellcolor[HTML]{CCDAC3}29.89           & \cellcolor[HTML]{E4EBDF}16.09          & \cellcolor[HTML]{BDCFB1}39.08           & \cellcolor[HTML]{D8E3D1}22.99          & \cellcolor[HTML]{C1D2B5}36.78 & \cellcolor[HTML]{EAF0E6}12.64 & \cellcolor[HTML]{E2EADD}17.24           & \cellcolor[HTML]{EAF0E6}12.64          & \cellcolor[HTML]{BBCDAE}40.23           & \cellcolor[HTML]{DEE7D8}19.54          \\
                              & buddhism                           & \cellcolor[HTML]{DAE4D4}21.78 & \cellcolor[HTML]{B8CBAB}41.91           & \cellcolor[HTML]{648E48}90.76          & \cellcolor[HTML]{A1BA8F}55.45           & \cellcolor[HTML]{D2DEC9}26.73          & \cellcolor[HTML]{9BB689}58.75           & \cellcolor[HTML]{C2D3B7}35.97          & \cellcolor[HTML]{9CB689}58.42 & \cellcolor[HTML]{D6E1CF}24.09 & \cellcolor[HTML]{C6D6BC}33.33           & \cellcolor[HTML]{CFDCC6}28.38          & \cellcolor[HTML]{A1BA8F}55.45           & \cellcolor[HTML]{C9D7BF}32.01          \\
                              & christianity                       & \cellcolor[HTML]{D4E0CC}25.34 & \cellcolor[HTML]{BBCEAF}39.77           & \cellcolor[HTML]{648E48}90.64          & \cellcolor[HTML]{ACC29D}48.93           & \cellcolor[HTML]{CFDCC6}28.46          & \cellcolor[HTML]{9BB689}58.67           & \cellcolor[HTML]{C2D3B7}35.87          & \cellcolor[HTML]{A4BC93}53.61 & \cellcolor[HTML]{E4ECDF}15.98 & \cellcolor[HTML]{C6D6BC}33.33           & \cellcolor[HTML]{CFDCC7}28.07          & \cellcolor[HTML]{AFC5A0}47.17           & \cellcolor[HTML]{D3DFCA}26.32          \\
                              & hinduism                           & \cellcolor[HTML]{E3EBDE}16.67 & \cellcolor[HTML]{D5E0CD}25.00           & \cellcolor[HTML]{5E8941}94.44          & \cellcolor[HTML]{B3C8A6}44.44           & \cellcolor[HTML]{E3EBDE}16.67          & \cellcolor[HTML]{A0BA8F}55.56           & \cellcolor[HTML]{CBD9C2}30.56          & \cellcolor[HTML]{B3C8A6}44.44 & \cellcolor[HTML]{F6F9F4}5.56  & \cellcolor[HTML]{D5E0CD}25.00           & \cellcolor[HTML]{E8EEE3}13.89          & \cellcolor[HTML]{C6D6BC}33.33           & \cellcolor[HTML]{DEE7D8}19.44          \\
                              & islam                              & \cellcolor[HTML]{D3DFCA}26.30 & \cellcolor[HTML]{B3C8A5}44.65           & \cellcolor[HTML]{67904B}89.30          & \cellcolor[HTML]{A6BE96}52.29           & \cellcolor[HTML]{CEDBC5}29.05          & \cellcolor[HTML]{98B485}60.55           & \cellcolor[HTML]{C3D3B8}35.47          & \cellcolor[HTML]{A0BA8E}55.96 & \cellcolor[HTML]{E1E9DC}17.74 & \cellcolor[HTML]{BECFB2}38.53           & \cellcolor[HTML]{CFDCC6}28.44          & \cellcolor[HTML]{A3BC93}53.82           & \cellcolor[HTML]{CCDAC2}30.28          \\
                              & judaism                            & \cellcolor[HTML]{D3DFCB}25.89 & \cellcolor[HTML]{B7CAAA}42.55           & \cellcolor[HTML]{618B44}92.91          & \cellcolor[HTML]{98B485}60.64           & \cellcolor[HTML]{CBD9C1}30.85          & \cellcolor[HTML]{9EB88C}57.09           & \cellcolor[HTML]{C4D4B9}34.75          & \cellcolor[HTML]{A8BF98}51.42 & \cellcolor[HTML]{DBE4D4}21.63 & \cellcolor[HTML]{C0D1B5}36.88           & \cellcolor[HTML]{C8D7BE}32.62          & \cellcolor[HTML]{AAC19A}50.00           & \cellcolor[HTML]{D1DEC9}26.95          \\
\multirow{-7}{*}{Religious}   & sikhism                            & \cellcolor[HTML]{CEDBC5}29.07 & \cellcolor[HTML]{A7BF97}51.94           & \cellcolor[HTML]{66904B}89.53          & \cellcolor[HTML]{98B485}60.47           & \cellcolor[HTML]{BFD1B4}37.60          & \cellcolor[HTML]{89A973}69.38           & \cellcolor[HTML]{BCCEB0}39.53          & \cellcolor[HTML]{93B07F}63.57 & \cellcolor[HTML]{DAE4D3}22.09 & \cellcolor[HTML]{B1C6A3}45.74           & \cellcolor[HTML]{CAD8C0}31.40          & \cellcolor[HTML]{96B283}61.63           & \cellcolor[HTML]{CBD9C2}30.62          \\ \midrule
                              & African\_Americans                 & \cellcolor[HTML]{D0DCC7}28.00 & \cellcolor[HTML]{B6CAA9}42.89           & \cellcolor[HTML]{69924E}88.00          & \cellcolor[HTML]{A1BA90}55.33           & \cellcolor[HTML]{C8D7BE}32.67          & \cellcolor[HTML]{95B282}62.00           & \cellcolor[HTML]{B5C9A7}43.78          & \cellcolor[HTML]{A7BF97}51.78 & \cellcolor[HTML]{C7D6BD}32.89 & \cellcolor[HTML]{BED0B2}38.22           & \cellcolor[HTML]{C9D7BF}32.00          & \cellcolor[HTML]{A2BB92}54.44           & \cellcolor[HTML]{CAD9C1}31.11          \\
                              & Asian\_Americans                   & \cellcolor[HTML]{BBCEAF}39.93 & \cellcolor[HTML]{A5BE95}52.79           & \cellcolor[HTML]{628C45}92.22          & \cellcolor[HTML]{97B384}61.25           & \cellcolor[HTML]{BED0B2}38.24          & \cellcolor[HTML]{7A9E62}78.00           & \cellcolor[HTML]{AFC5A1}46.87          & \cellcolor[HTML]{9BB688}59.05 & \cellcolor[HTML]{D0DDC7}27.92 & \cellcolor[HTML]{ABC29B}49.58           & \cellcolor[HTML]{BBCDAE}40.10          & \cellcolor[HTML]{92B07F}63.79           & \cellcolor[HTML]{C3D3B8}35.36          \\
                              & European\_Americans                & \cellcolor[HTML]{D6E1CF}24.00 & \cellcolor[HTML]{C0D1B4}37.33           & \cellcolor[HTML]{638D47}91.56          & \cellcolor[HTML]{B3C8A6}44.44           & \cellcolor[HTML]{DAE4D4}21.78          & \cellcolor[HTML]{8FAD7A}66.00           & \cellcolor[HTML]{CBD9C1}30.89          & \cellcolor[HTML]{ABC29B}49.56 & \cellcolor[HTML]{DEE7D8}19.33 & \cellcolor[HTML]{C5D4BA}34.44           & \cellcolor[HTML]{D3DFCB}26.00          & \cellcolor[HTML]{A3BC92}54.00           & \cellcolor[HTML]{D3DFCB}25.78          \\
\multirow{-4}{*}{Race}        & Hispanic\_and\_Latino\_Americans   & \cellcolor[HTML]{D3DFCB}25.89 & \cellcolor[HTML]{B1C6A3}45.95           & \cellcolor[HTML]{638D46}91.59          & \cellcolor[HTML]{9CB78A}57.93           & \cellcolor[HTML]{CCDAC3}30.10          & \cellcolor[HTML]{7FA167}75.40           & \cellcolor[HTML]{B7CBAA}42.39          & \cellcolor[HTML]{A4BC93}53.72 & \cellcolor[HTML]{D6E1CE}24.27 & \cellcolor[HTML]{C3D3B8}35.28           & \cellcolor[HTML]{D0DDC8}27.51          & \cellcolor[HTML]{9AB588}59.22           & \cellcolor[HTML]{C4D4BA}34.63          \\ \midrule
                              & artistic\_occupations              & \cellcolor[HTML]{B4C8A6}44.12 & \cellcolor[HTML]{8CAB77}67.65           & \cellcolor[HTML]{648E47}91.18          & \cellcolor[HTML]{98B485}60.78           & \cellcolor[HTML]{B9CCAC}41.18          & \cellcolor[HTML]{749A5B}81.37           & \cellcolor[HTML]{B1C6A2}46.08          & \cellcolor[HTML]{99B587}59.80 & \cellcolor[HTML]{D1DDC8}27.45 & \cellcolor[HTML]{A2BB91}54.90           & \cellcolor[HTML]{B6CAA8}43.14          & \cellcolor[HTML]{739959}82.35           & \cellcolor[HTML]{C6D6BC}33.33          \\
                              & computer\_occupations              & \cellcolor[HTML]{B1C6A2}46.08 & \cellcolor[HTML]{8FAD7B}65.69           & \cellcolor[HTML]{628C45}92.16          & \cellcolor[HTML]{A3BC93}53.92           & \cellcolor[HTML]{C8D7BE}32.35          & \cellcolor[HTML]{85A66F}71.57           & \cellcolor[HTML]{AAC19A}50.00          & \cellcolor[HTML]{98B485}60.78 & \cellcolor[HTML]{E6EDE2}14.71 & \cellcolor[HTML]{91AF7D}64.71           & \cellcolor[HTML]{C1D2B6}36.27          & \cellcolor[HTML]{93B07F}63.73           & \cellcolor[HTML]{B7CBAA}42.16          \\
                              & corporate\_titles                  & \cellcolor[HTML]{B9CCAC}41.18 & \cellcolor[HTML]{9BB689}58.82           & \cellcolor[HTML]{628C45}92.16          & \cellcolor[HTML]{94B181}62.75           & \cellcolor[HTML]{AFC5A0}47.06          & \cellcolor[HTML]{739959}82.35           & \cellcolor[HTML]{C8D7BE}32.35          & \cellcolor[HTML]{8DAC79}66.67 & \cellcolor[HTML]{C0D1B4}37.25 & \cellcolor[HTML]{91AF7D}64.71           & \cellcolor[HTML]{B7CBAA}42.16          & \cellcolor[HTML]{8CAB77}67.65           & \cellcolor[HTML]{A8C099}50.98          \\
                              & dance\_occupations                 & \cellcolor[HTML]{D6E1CE}24.51 & \cellcolor[HTML]{B6CAA8}43.14           & \cellcolor[HTML]{658F49}90.20          & \cellcolor[HTML]{A7BF97}51.96           & \cellcolor[HTML]{D2DECA}26.47          & \cellcolor[HTML]{91AF7D}64.71           & \cellcolor[HTML]{C1D2B6}36.27          & \cellcolor[HTML]{B7CBAA}42.16 & \cellcolor[HTML]{DEE7D8}19.61 & \cellcolor[HTML]{C6D6BC}33.33           & \cellcolor[HTML]{DBE5D4}21.57          & \cellcolor[HTML]{A5BD95}52.94           & \cellcolor[HTML]{E3EBDE}16.67          \\
                              & engineering\_branches              & \cellcolor[HTML]{D4E0CC}25.49 & \cellcolor[HTML]{A0BA8F}55.88           & \cellcolor[HTML]{608B43}93.14          & \cellcolor[HTML]{BBCDAE}40.20           & \cellcolor[HTML]{C6D6BC}33.33          & \cellcolor[HTML]{8AAA75}68.63           & \cellcolor[HTML]{B9CCAC}41.18          & \cellcolor[HTML]{9BB689}58.82 & \cellcolor[HTML]{DEE7D8}19.61 & \cellcolor[HTML]{BED0B2}38.24           & \cellcolor[HTML]{C0D1B4}37.25          & \cellcolor[HTML]{91AF7D}64.71           & \cellcolor[HTML]{C6D6BC}33.33          \\
                              & entertainer\_occupations           & \cellcolor[HTML]{98B485}60.78 & \cellcolor[HTML]{789C5F}79.41           & \cellcolor[HTML]{588539}98.04          & \cellcolor[HTML]{99B587}59.80           & \cellcolor[HTML]{98B485}60.78          & \cellcolor[HTML]{608B43}93.14           & \cellcolor[HTML]{99B587}59.80          & \cellcolor[HTML]{7DA065}76.47 & \cellcolor[HTML]{D6E1CE}24.51 & \cellcolor[HTML]{7B9F63}77.45           & \cellcolor[HTML]{8FAD7B}65.69          & \cellcolor[HTML]{719757}83.33           & \cellcolor[HTML]{AFC5A0}47.06          \\
                              & film\_and\_television\_occupations & \cellcolor[HTML]{D2DECA}26.47 & \cellcolor[HTML]{C1D2B6}36.27           & \cellcolor[HTML]{67904B}89.22          & \cellcolor[HTML]{B1C6A2}46.08           & \cellcolor[HTML]{CFDCC6}28.43          & \cellcolor[HTML]{94B181}62.75           & \cellcolor[HTML]{B1C6A2}46.08          & \cellcolor[HTML]{ACC29C}49.02 & \cellcolor[HTML]{E0E8DA}18.63 & \cellcolor[HTML]{BCCEB0}39.22           & \cellcolor[HTML]{C8D7BE}32.35          & \cellcolor[HTML]{B6CAA8}43.14           & \cellcolor[HTML]{D1DDC8}27.45          \\
                              & healthcare\_occupations            & \cellcolor[HTML]{C6D6BC}33.33 & \cellcolor[HTML]{9BB689}58.82           & \cellcolor[HTML]{67904B}89.22          & \cellcolor[HTML]{94B181}62.75           & \cellcolor[HTML]{C3D3B8}35.29          & \cellcolor[HTML]{83A56D}72.55           & \cellcolor[HTML]{BBCDAE}40.20          & \cellcolor[HTML]{91AF7D}64.71 & \cellcolor[HTML]{D7E2D0}23.53 & \cellcolor[HTML]{A8C099}50.98           & \cellcolor[HTML]{C5D5BA}34.31          & \cellcolor[HTML]{91AF7D}64.71           & \cellcolor[HTML]{AFC5A0}47.06          \\
                              & industrial\_occupations            & \cellcolor[HTML]{C3D3B8}35.29 & \cellcolor[HTML]{A2BB91}54.90           & \cellcolor[HTML]{648E47}91.18          & \cellcolor[HTML]{ACC29C}49.02           & \cellcolor[HTML]{CAD8C0}31.37          & \cellcolor[HTML]{82A46B}73.53           & \cellcolor[HTML]{B2C7A4}45.10          & \cellcolor[HTML]{ADC39E}48.04 & \cellcolor[HTML]{DBE5D4}21.57 & \cellcolor[HTML]{A8C099}50.98           & \cellcolor[HTML]{C8D7BE}32.35          & \cellcolor[HTML]{8AAA75}68.63           & \cellcolor[HTML]{B2C7A4}45.10          \\
                              & mental\_health\_occupations        & \cellcolor[HTML]{C6D6BC}33.33 & \cellcolor[HTML]{ACC29C}49.02           & \cellcolor[HTML]{5F8A41}94.12          & \cellcolor[HTML]{A3BC93}53.92           & \cellcolor[HTML]{CDDBC4}29.41          & \cellcolor[HTML]{8FAD7B}65.69           & \cellcolor[HTML]{B1C6A2}46.08          & \cellcolor[HTML]{9BB689}58.82 & \cellcolor[HTML]{D7E2D0}23.53 & \cellcolor[HTML]{B2C7A4}45.10           & \cellcolor[HTML]{B9CCAC}41.18          & \cellcolor[HTML]{A2BB91}54.90           & \cellcolor[HTML]{B9CCAC}41.18          \\
                              & metalworking\_occupations          & \cellcolor[HTML]{E3EBDE}16.67 & \cellcolor[HTML]{C1D2B6}36.27           & \cellcolor[HTML]{6A924F}87.25          & \cellcolor[HTML]{B1C6A2}46.08           & \cellcolor[HTML]{E0E8DA}18.63          & \cellcolor[HTML]{8DAC79}66.67           & \cellcolor[HTML]{C1D2B6}36.27          & \cellcolor[HTML]{B9CCAC}41.18 & \cellcolor[HTML]{E1E9DC}17.65 & \cellcolor[HTML]{CAD8C0}31.37           & \cellcolor[HTML]{CCDAC2}30.39          & \cellcolor[HTML]{98B485}60.78           & \cellcolor[HTML]{D6E1CE}24.51          \\
                              & nursing\_specialties               & \cellcolor[HTML]{A2BB91}54.90 & \cellcolor[HTML]{94B181}62.75           & \cellcolor[HTML]{608B43}93.14          & \cellcolor[HTML]{83A56D}72.55           & \cellcolor[HTML]{A3BC93}53.92          & \cellcolor[HTML]{7EA167}75.49           & \cellcolor[HTML]{A0BA8F}55.88          & \cellcolor[HTML]{8FAD7B}65.69 & \cellcolor[HTML]{C3D3B8}35.29 & \cellcolor[HTML]{8DAC79}66.67           & \cellcolor[HTML]{B6CAA8}43.14          & \cellcolor[HTML]{88A873}69.61           & \cellcolor[HTML]{A7BF97}51.96          \\
                              & professional\_driver\_types        & \cellcolor[HTML]{E5ECE0}15.69 & \cellcolor[HTML]{C0D1B4}37.25           & \cellcolor[HTML]{67904B}89.22          & \cellcolor[HTML]{B4C8A6}44.12           & \cellcolor[HTML]{E5ECE0}15.69          & \cellcolor[HTML]{9DB78B}57.84           & \cellcolor[HTML]{D6E1CE}24.51          & \cellcolor[HTML]{C3D3B8}35.29 & \cellcolor[HTML]{DEE7D8}19.61 & \cellcolor[HTML]{BED0B2}38.24           & \cellcolor[HTML]{D2DECA}26.47          & \cellcolor[HTML]{ACC29C}49.02           & \cellcolor[HTML]{D4E0CC}25.49          \\
                              & railway\_industry\_occupations     & \cellcolor[HTML]{CAD8C0}31.37 & \cellcolor[HTML]{AFC5A0}47.06           & \cellcolor[HTML]{648E47}91.18          & \cellcolor[HTML]{B1C6A2}46.08           & \cellcolor[HTML]{CAD8C0}31.37          & \cellcolor[HTML]{87A771}70.59           & \cellcolor[HTML]{C3D3B8}35.29          & \cellcolor[HTML]{A5BD95}52.94 & \cellcolor[HTML]{E0E8DA}18.63 & \cellcolor[HTML]{A8C099}50.98           & \cellcolor[HTML]{D1DDC8}27.45          & \cellcolor[HTML]{A5BD95}52.94           & \cellcolor[HTML]{C8D7BE}32.35          \\
                              & scientific\_occupations            & \cellcolor[HTML]{E0E8DA}18.63 & \cellcolor[HTML]{C3D3B8}35.29           & \cellcolor[HTML]{5F8A41}94.12          & \cellcolor[HTML]{AFC5A0}47.06           & \cellcolor[HTML]{DCE6D6}20.59          & \cellcolor[HTML]{98B485}60.78           & \cellcolor[HTML]{CDDBC4}29.41          & \cellcolor[HTML]{BCCEB0}39.22 & \cellcolor[HTML]{D7E2D0}23.53 & \cellcolor[HTML]{BED0B2}38.24           & \cellcolor[HTML]{DBE5D4}21.57          & \cellcolor[HTML]{A5BD95}52.94           & \cellcolor[HTML]{D2DECA}26.47          \\
                              & sewing\_occupations                & \cellcolor[HTML]{D9E3D2}22.55 & \cellcolor[HTML]{C1D2B6}36.27           & \cellcolor[HTML]{628C45}92.16          & \cellcolor[HTML]{A7BF97}51.96           & \cellcolor[HTML]{D7E2D0}23.53          & \cellcolor[HTML]{94B181}62.75           & \cellcolor[HTML]{BED0B2}38.24          & \cellcolor[HTML]{C0D1B4}37.25 & \cellcolor[HTML]{D4E0CC}25.49 & \cellcolor[HTML]{C0D1B4}37.25           & \cellcolor[HTML]{C3D3B8}35.29          & \cellcolor[HTML]{99B587}59.80           & \cellcolor[HTML]{D4E0CC}25.49          \\
                              & theatre\_personnel                 & \cellcolor[HTML]{D6E1CE}24.51 & \cellcolor[HTML]{BED0B2}38.24           & \cellcolor[HTML]{608B43}93.14          & \cellcolor[HTML]{A8C099}50.98           & \cellcolor[HTML]{DCE6D6}20.59          & \cellcolor[HTML]{8FAD7B}65.69           & \cellcolor[HTML]{B7CBAA}42.16          & \cellcolor[HTML]{ACC29C}49.02 & \cellcolor[HTML]{DEE7D8}19.61 & \cellcolor[HTML]{ADC39E}48.04           & \cellcolor[HTML]{CAD8C0}31.37          & \cellcolor[HTML]{ACC29C}49.02           & \cellcolor[HTML]{B1C6A2}46.08          \\
\multirow{-18}{*}{Profession} & writing\_occupations               & \cellcolor[HTML]{CFDCC6}28.43 & \cellcolor[HTML]{A8C099}50.98           & \cellcolor[HTML]{648E47}91.18          & \cellcolor[HTML]{ADC39E}48.04           & \cellcolor[HTML]{CFDCC6}28.43          & \cellcolor[HTML]{7DA065}76.47           & \cellcolor[HTML]{B9CCAC}41.18          & \cellcolor[HTML]{ADC39E}48.04 & \cellcolor[HTML]{E5ECE0}15.69 & \cellcolor[HTML]{C0D1B4}37.25           & \cellcolor[HTML]{CFDCC6}28.43          & \cellcolor[HTML]{9EB88D}56.86           & \cellcolor[HTML]{D6E1CE}24.51          \\ \midrule
                              & anarchism                          & \cellcolor[HTML]{DEE7D8}19.33 & \cellcolor[HTML]{CCDAC3}30.00           & \cellcolor[HTML]{6F9654}84.67          & \cellcolor[HTML]{C2D3B7}36.00           & \cellcolor[HTML]{DAE4D3}22.00          & \cellcolor[HTML]{A3BC92}54.00           & \cellcolor[HTML]{C6D6BC}33.33          & \cellcolor[HTML]{B7CAA9}42.67 & \cellcolor[HTML]{EBF0E7}12.00 & \cellcolor[HTML]{D8E2D0}23.33           & \cellcolor[HTML]{D1DDC8}27.33          & \cellcolor[HTML]{AAC19A}50.00           & \cellcolor[HTML]{DDE7D7}20.00          \\
                              & capitalism                         & \cellcolor[HTML]{CEDCC6}28.67 & \cellcolor[HTML]{B3C8A5}44.67           & \cellcolor[HTML]{638D47}91.33          & \cellcolor[HTML]{B5C9A8}43.33           & \cellcolor[HTML]{C3D3B8}35.33          & \cellcolor[HTML]{93B080}63.33           & \cellcolor[HTML]{B8CBAB}42.00          & \cellcolor[HTML]{C0D1B4}37.33 & \cellcolor[HTML]{D5E1CE}24.67 & \cellcolor[HTML]{B8CBAB}42.00           & \cellcolor[HTML]{BACDAD}40.67          & \cellcolor[HTML]{B2C7A4}45.33           & \cellcolor[HTML]{D0DCC7}28.00          \\
                              & communism                          & \cellcolor[HTML]{E9EFE5}13.33 & \cellcolor[HTML]{D2DECA}26.67           & \cellcolor[HTML]{69924E}88.00          & \cellcolor[HTML]{D1DDC8}27.33           & \cellcolor[HTML]{ECF1E9}11.33          & \cellcolor[HTML]{B3C8A5}44.67           & \cellcolor[HTML]{D5E1CE}24.67          & \cellcolor[HTML]{C4D4B9}34.67 & \cellcolor[HTML]{ECF1E9}11.33 & \cellcolor[HTML]{DAE4D3}22.00           & \cellcolor[HTML]{E1E9DB}18.00          & \cellcolor[HTML]{C3D3B8}35.33           & \cellcolor[HTML]{D3DFCB}26.00          \\
                              & conservatism                       & \cellcolor[HTML]{B7CAA9}42.67 & \cellcolor[HTML]{A5BE95}52.67           & \cellcolor[HTML]{638D47}91.33          & \cellcolor[HTML]{9CB78A}58.00           & \cellcolor[HTML]{A9C099}50.67          & \cellcolor[HTML]{91AF7D}64.67           & \cellcolor[HTML]{B4C9A7}44.00          & \cellcolor[HTML]{A4BD94}53.33 & \cellcolor[HTML]{E0E8DA}18.67 & \cellcolor[HTML]{A7BE96}52.00           & \cellcolor[HTML]{BFD0B3}38.00          & \cellcolor[HTML]{9CB78A}58.00           & \cellcolor[HTML]{C2D3B7}36.00          \\
                              & democracy                          & \cellcolor[HTML]{B2C7A4}45.33 & \cellcolor[HTML]{94B181}62.67           & \cellcolor[HTML]{608B43}93.33          & \cellcolor[HTML]{94B181}62.67           & \cellcolor[HTML]{B3C8A5}44.67          & \cellcolor[HTML]{8AAA75}68.67           & \cellcolor[HTML]{A0B98E}56.00          & \cellcolor[HTML]{A0B98E}56.00 & \cellcolor[HTML]{D1DDC8}27.33 & \cellcolor[HTML]{A8BF98}51.33           & \cellcolor[HTML]{B7CAA9}42.67          & \cellcolor[HTML]{9CB78A}58.00           & \cellcolor[HTML]{C6D6BC}33.33          \\
                              & fascism                            & \cellcolor[HTML]{D8E2D0}23.33 & \cellcolor[HTML]{C9D7BF}32.00           & \cellcolor[HTML]{80A269}74.67          & \cellcolor[HTML]{D3DFCB}26.00           & \cellcolor[HTML]{D9E3D2}22.67          & \cellcolor[HTML]{B0C5A1}46.67           & \cellcolor[HTML]{D3DFCB}26.00          & \cellcolor[HTML]{CDDBC4}29.33 & \cellcolor[HTML]{F2F5EF}8.00  & \cellcolor[HTML]{D2DECA}26.67           & \cellcolor[HTML]{DBE5D4}21.33          & \cellcolor[HTML]{C2D3B7}36.00           & \cellcolor[HTML]{D3DFCB}26.00          \\
                              & left-wing                          & \cellcolor[HTML]{DDE7D7}20.00 & \cellcolor[HTML]{BACDAD}40.67           & \cellcolor[HTML]{749A5B}81.33          & \cellcolor[HTML]{CAD8C0}31.33           & \cellcolor[HTML]{DAE4D3}22.00          & \cellcolor[HTML]{A7BE96}52.00           & \cellcolor[HTML]{D1DDC8}27.33          & \cellcolor[HTML]{C4D4B9}34.67 & \cellcolor[HTML]{EDF2EA}10.67 & \cellcolor[HTML]{D1DDC8}27.33           & \cellcolor[HTML]{DDE7D7}20.00          & \cellcolor[HTML]{BFD0B3}38.00           & \cellcolor[HTML]{CAD8C0}31.33          \\
                              & liberalism                         & \cellcolor[HTML]{94B181}62.67 & \cellcolor[HTML]{749A5B}81.33           & \cellcolor[HTML]{5F8A42}94.00          & \cellcolor[HTML]{83A56D}72.67           & \cellcolor[HTML]{99B486}60.00          & \cellcolor[HTML]{709756}84.00           & \cellcolor[HTML]{8BAA76}68.00          & \cellcolor[HTML]{749A5B}81.33 & \cellcolor[HTML]{C2D3B7}36.00 & \cellcolor[HTML]{90AE7C}65.33           & \cellcolor[HTML]{9BB689}58.67          & \cellcolor[HTML]{789C5F}79.33           & \cellcolor[HTML]{AFC4A0}47.33          \\
                              & nationalism                        & \cellcolor[HTML]{CEDCC6}28.67 & \cellcolor[HTML]{B8CBAB}42.00           & \cellcolor[HTML]{6E9553}85.33          & \cellcolor[HTML]{BDCFB1}38.67           & \cellcolor[HTML]{CDDBC4}29.33          & \cellcolor[HTML]{98B485}60.67           & \cellcolor[HTML]{B7CAA9}42.67          & \cellcolor[HTML]{B4C9A7}44.00 & \cellcolor[HTML]{F0F4ED}9.33  & \cellcolor[HTML]{C4D4B9}34.67           & \cellcolor[HTML]{CEDCC6}28.67          & \cellcolor[HTML]{BCCEB0}39.33           & \cellcolor[HTML]{C8D7BE}32.67          \\
                              & populism                           & \cellcolor[HTML]{E3EBDE}16.67 & \cellcolor[HTML]{C9D7BF}32.00           & \cellcolor[HTML]{73995A}82.00          & \cellcolor[HTML]{DAE4D3}22.00           & \cellcolor[HTML]{E6EDE2}14.67          & \cellcolor[HTML]{B3C8A5}44.67           & \cellcolor[HTML]{DEE7D8}19.33          & \cellcolor[HTML]{D0DCC7}28.00 & \cellcolor[HTML]{F2F5EF}8.00  & \cellcolor[HTML]{D0DCC7}28.00           & \cellcolor[HTML]{E3EBDE}16.67          & \cellcolor[HTML]{CEDCC6}28.67           & \cellcolor[HTML]{D4E0CC}25.33          \\
                              & right-wing                         & \cellcolor[HTML]{C9D7BF}32.00 & \cellcolor[HTML]{B2C7A4}45.33           & \cellcolor[HTML]{73995A}82.00          & \cellcolor[HTML]{C2D3B7}36.00           & \cellcolor[HTML]{C8D7BE}32.67          & \cellcolor[HTML]{93B080}63.33           & \cellcolor[HTML]{C3D3B8}35.33          & \cellcolor[HTML]{B0C5A1}46.67 & \cellcolor[HTML]{EBF0E7}12.00 & \cellcolor[HTML]{AFC4A0}47.33           & \cellcolor[HTML]{D1DDC8}27.33          & \cellcolor[HTML]{B4C9A7}44.00           & \cellcolor[HTML]{C8D7BE}32.67          \\
\multirow{-12}{*}{Political}  & socialism                          & \cellcolor[HTML]{DCE6D6}20.67 & \cellcolor[HTML]{B7CAA9}42.67           & \cellcolor[HTML]{628D46}92.00          & \cellcolor[HTML]{A9C099}50.67           & \cellcolor[HTML]{D8E2D0}23.33          & \cellcolor[HTML]{A1BA90}55.33           & \cellcolor[HTML]{BDCFB1}38.67          & \cellcolor[HTML]{B9CCAC}41.33 & \cellcolor[HTML]{E3EBDE}16.67 & \cellcolor[HTML]{C3D3B8}35.33           & \cellcolor[HTML]{CDDBC4}29.33          & \cellcolor[HTML]{B0C5A1}46.67           & \cellcolor[HTML]{D5E1CE}24.67          \\ \midrule
                              & American\_actors                   & \cellcolor[HTML]{D3DFCB}26.11 & \cellcolor[HTML]{BBCEAF}39.78           & \cellcolor[HTML]{5D893F}95.11          & \cellcolor[HTML]{A7BF97}51.78           & \cellcolor[HTML]{CCDAC2}30.33          & \cellcolor[HTML]{87A771}70.67           & \cellcolor[HTML]{BCCEB0}39.22          & \cellcolor[HTML]{ABC29C}49.33 & \cellcolor[HTML]{D8E2D0}23.33 & \cellcolor[HTML]{C8D7BE}32.22           & \cellcolor[HTML]{CFDCC6}28.22          & \cellcolor[HTML]{A2BB91}54.78           & \cellcolor[HTML]{CDDBC4}29.44          \\
\multirow{-2}{*}{Gender}      & American\_actresses                & \cellcolor[HTML]{C5D5BB}34.11 & \cellcolor[HTML]{AFC5A0}47.11           & \cellcolor[HTML]{5C883E}95.67          & \cellcolor[HTML]{91AF7D}64.67           & \cellcolor[HTML]{BACDAD}40.67          & \cellcolor[HTML]{7A9E61}78.22           & \cellcolor[HTML]{ACC29D}49.00          & \cellcolor[HTML]{99B587}59.89 & \cellcolor[HTML]{C5D5BA}34.22 & \cellcolor[HTML]{B2C7A4}45.33           & \cellcolor[HTML]{C0D1B5}37.00          & \cellcolor[HTML]{94B181}62.78           & \cellcolor[HTML]{C9D8BF}31.78          \\ \bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
\textbf{Category}             & \textbf{Subgroup}                  & \textbf{Base}                 & \textbf{H$_{high}$}           & \textbf{H$_{low}$}           & \textbf{E$_{high}$}           & \textbf{E$_{low}$}            & \textbf{X$_{high}$}           & \textbf{X$_{low}$}            & \textbf{A$_{high}$}           & \textbf{A$_{low}$}            & \textbf{C$_{high}$}           & \textbf{C$_{low}$}            & \textbf{O$_{high}$}           & \textbf{O$_{low}$}            \\ \midrule
                              & atheism                            & \cellcolor[HTML]{F6D9D9}14.94 & \cellcolor[HTML]{F8DFDF}12.64 & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F4D1D1}18.39 & \cellcolor[HTML]{F9E5E5}10.34 & \cellcolor[HTML]{FAE8E8}9.20  & \cellcolor[HTML]{F8DFDF}12.64 & \cellcolor[HTML]{F9E5E5}10.34 & \cellcolor[HTML]{ECB0B0}31.03 & \cellcolor[HTML]{F5D4D4}17.24 & \cellcolor[HTML]{F5D4D4}17.24 & \cellcolor[HTML]{F5D6D6}16.09 & \cellcolor[HTML]{FAE8E8}9.20  \\
                              & buddhism                           & \cellcolor[HTML]{FEF9F9}2.64  & \cellcolor[HTML]{FEFAFA}1.98  & \cellcolor[HTML]{FFFEFE}0.66 & \cellcolor[HTML]{FCF0F0}5.94  & \cellcolor[HTML]{FCF3F3}4.95  & \cellcolor[HTML]{FFFDFD}0.99  & \cellcolor[HTML]{FDF7F7}3.30  & \cellcolor[HTML]{FFFCFC}1.32  & \cellcolor[HTML]{F1C4C4}23.43 & \cellcolor[HTML]{FEFAFA}1.98  & \cellcolor[HTML]{FCF0F0}6.27  & \cellcolor[HTML]{FEF9F9}2.64  & \cellcolor[HTML]{FEF9F9}2.64  \\
                              & christianity                       & \cellcolor[HTML]{FCF3F3}4.87  & \cellcolor[HTML]{FDF4F4}4.48  & \cellcolor[HTML]{FFFDFD}0.97 & \cellcolor[HTML]{F9E4E4}10.72 & \cellcolor[HTML]{FCF0F0}6.24  & \cellcolor[HTML]{FEF8F8}3.12  & \cellcolor[HTML]{FCF0F0}6.04  & \cellcolor[HTML]{FDF6F6}3.70  & \cellcolor[HTML]{EAA7A7}34.70 & \cellcolor[HTML]{FEF8F8}3.12  & \cellcolor[HTML]{FCF1F1}5.65  & \cellcolor[HTML]{FCF2F2}5.26  & \cellcolor[HTML]{FDF5F5}4.29  \\
                              & hinduism                           & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FEF8F8}2.78  & \cellcolor[HTML]{FCF1F1}5.56  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.78  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E9A3A3}36.11 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF1F1}5.56  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
                              & islam                              & \cellcolor[HTML]{FDF4F4}4.59  & \cellcolor[HTML]{FFFCFC}1.53  & \cellcolor[HTML]{FFFEFE}0.61 & \cellcolor[HTML]{FAE7E7}9.48  & \cellcolor[HTML]{FAE9E9}8.87  & \cellcolor[HTML]{FEFBFB}1.83  & \cellcolor[HTML]{FBEDED}7.34  & \cellcolor[HTML]{FEFAFA}2.14  & \cellcolor[HTML]{ECB2B2}30.28 & \cellcolor[HTML]{FDF5F5}4.28  & \cellcolor[HTML]{FBEFEF}6.42  & \cellcolor[HTML]{FEFBFB}1.83  & \cellcolor[HTML]{FEF8F8}2.75  \\
                              & judaism                            & \cellcolor[HTML]{FEF8F8}2.84  & \cellcolor[HTML]{FEFAFA}2.13  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FCF2F2}5.32  & \cellcolor[HTML]{FDF6F6}3.90  & \cellcolor[HTML]{FFFFFF}0.35  & \cellcolor[HTML]{FDF4F4}4.61  & \cellcolor[HTML]{FEF9F9}2.48  & \cellcolor[HTML]{F1C3C3}23.76 & \cellcolor[HTML]{FDF7F7}3.19  & \cellcolor[HTML]{FDF6F6}3.90  & \cellcolor[HTML]{FEFBFB}1.77  & \cellcolor[HTML]{FEFBFB}1.77  \\
\multirow{-7}{*}{Religious}   & sikhism                            & \cellcolor[HTML]{FCF2F2}5.43  & \cellcolor[HTML]{FDF6F6}3.88  & \cellcolor[HTML]{FFFEFE}0.78 & \cellcolor[HTML]{FCF0F0}6.20  & \cellcolor[HTML]{F9E7E7}9.69  & \cellcolor[HTML]{FFFDFD}1.16  & \cellcolor[HTML]{FDF4F4}4.65  & \cellcolor[HTML]{FEF8F8}3.10  & \cellcolor[HTML]{EAA9A9}34.11 & \cellcolor[HTML]{FDF6F6}3.88  & \cellcolor[HTML]{FAEBEB}8.14  & \cellcolor[HTML]{FEFAFA}2.33  & \cellcolor[HTML]{FDF6F6}3.88  \\ \midrule
                              & African\_Americans                 & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FEF9F9}2.44  & \cellcolor[HTML]{FFFEFE}0.44 & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FFFDFD}1.11  & \cellcolor[HTML]{FCF3F3}4.89  & \cellcolor[HTML]{FEF9F9}2.44  & \cellcolor[HTML]{F4CFCF}18.89 & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FCF1F1}5.56  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FEF9F9}2.67  \\
                              & Asian\_Americans                   & \cellcolor[HTML]{FFFDFD}1.02  & \cellcolor[HTML]{FEFBFB}1.86  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FCF0F0}6.09  & \cellcolor[HTML]{FBEDED}7.28  & \cellcolor[HTML]{FFFFFF}0.17  & \cellcolor[HTML]{FEF9F9}2.37  & \cellcolor[HTML]{FFFDFD}1.02  & \cellcolor[HTML]{F2C8C8}21.66 & \cellcolor[HTML]{FFFEFE}0.68  & \cellcolor[HTML]{FCF3F3}4.91  & \cellcolor[HTML]{FFFDFD}0.85  & \cellcolor[HTML]{FEFBFB}1.69  \\
                              & European\_Americans                & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FBECEC}7.56  & \cellcolor[HTML]{FFFFFF}0.22 & \cellcolor[HTML]{F6D9D9}15.11 & \cellcolor[HTML]{F6DBDB}14.44 & \cellcolor[HTML]{FEF8F8}3.11  & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{FBEFEF}6.67  & \cellcolor[HTML]{EAA7A7}34.67 & \cellcolor[HTML]{FBEFEF}6.67  & \cellcolor[HTML]{F9E4E4}10.89 & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FBEDED}7.11  \\
\multirow{-4}{*}{Race}        & Hispanic\_and\_Latino\_Americans   & \cellcolor[HTML]{FDF4F4}4.53  & \cellcolor[HTML]{FDF7F7}3.24  & \cellcolor[HTML]{FFFFFF}0.32 & \cellcolor[HTML]{FCF1F1}5.50  & \cellcolor[HTML]{FCF1F1}5.50  & \cellcolor[HTML]{FFFCFC}1.29  & \cellcolor[HTML]{FDF4F4}4.53  & \cellcolor[HTML]{FEF9F9}2.59  & \cellcolor[HTML]{EEB7B7}28.48 & \cellcolor[HTML]{FDF5F5}4.21  & \cellcolor[HTML]{FAEAEA}8.41  & \cellcolor[HTML]{FEF8F8}2.91  & \cellcolor[HTML]{FDF5F5}4.21  \\ \midrule
                              & artistic\_occupations              & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F1C6C6}22.55 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98  \\
                              & computer\_occupations              & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EDB4B4}29.41 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  \\
                              & corporate\_titles                  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F3CECE}19.61 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
                              & dance\_occupations                 & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F9E4E4}10.78 & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{EEBABA}27.45 & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FAE9E9}8.82  \\
                              & engineering\_branches              & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F8E1E1}11.76 & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{E59494}42.16 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  \\
                              & entertainer\_occupations           & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FAE9E9}8.82  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{E9A3A3}36.27 & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FBECEC}7.84  \\
                              & film\_and\_television\_occupations & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EDB4B4}29.41 & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF0F0}5.88  \\
                              & healthcare\_occupations            & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FAE9E9}8.82  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{F6DADA}14.71 & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  \\
                              & industrial\_occupations            & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F6DADA}14.71 & \cellcolor[HTML]{F8E1E1}11.76 & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{ECB2B2}30.39 & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFDFD}0.98  \\
                              & mental\_health\_occupations        & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{EEB7B7}28.43 & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  \\
                              & metalworking\_occupations          & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F9E6E6}9.80  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{F3CBCB}20.59 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF3F3}4.90  \\
                              & nursing\_specialties               & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFDFD}0.98 & \cellcolor[HTML]{F9E6E6}9.80  & \cellcolor[HTML]{FAE9E9}8.82  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{F9E6E6}9.80  & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{F5D5D5}16.67 & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FAE9E9}8.82  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FEFBFB}1.96  \\
                              & professional\_driver\_types        & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{EEBABA}27.45 & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FBEEEE}6.86  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FEF8F8}2.94  \\
                              & railway\_industry\_occupations     & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F7DFDF}12.75 & \cellcolor[HTML]{F9E6E6}9.80  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{EAAAAA}33.33 & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FEFBFB}1.96  \\
                              & scientific\_occupations            & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{EFBEBE}25.49 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEFBFB}1.96  \\
                              & sewing\_occupations                & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F9E6E6}9.80  & \cellcolor[HTML]{F9E4E4}10.78 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{F3CECE}19.61 & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98  \\
                              & theatre\_personnel                 & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FBECEC}7.84  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{F0C1C1}24.51 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEF8F8}2.94  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEFBFB}1.96  \\
\multirow{-18}{*}{Profession} & writing\_occupations               & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98 & \cellcolor[HTML]{FCF0F0}5.88  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FCF3F3}4.90  & \cellcolor[HTML]{FDF5F5}3.92  & \cellcolor[HTML]{EEBABA}27.45 & \cellcolor[HTML]{FFFDFD}0.98  & \cellcolor[HTML]{FEFBFB}1.96  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFDFD}0.98  \\ \midrule
                              & anarchism                          & \cellcolor[HTML]{F8E3E3}11.33 & \cellcolor[HTML]{F6D8D8}15.33 & \cellcolor[HTML]{FEF9F9}2.67 & \cellcolor[HTML]{F1C4C4}23.33 & \cellcolor[HTML]{F3CECE}19.33 & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{F5D7D7}16.00 & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{E59393}42.67 & \cellcolor[HTML]{F6DADA}14.67 & \cellcolor[HTML]{F6DADA}14.67 & \cellcolor[HTML]{F8E3E3}11.33 & \cellcolor[HTML]{FAE8E8}9.33  \\
                              & capitalism                         & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{F7DEDE}13.33 & \cellcolor[HTML]{F9E6E6}10.00 & \cellcolor[HTML]{FDF7F7}3.33  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FBEFEF}6.67  & \cellcolor[HTML]{ECB0B0}31.33 & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FCF0F0}6.00  \\
                              & communism                          & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{FBEFEF}6.67  & \cellcolor[HTML]{FFFCFC}1.33 & \cellcolor[HTML]{F0C2C2}24.00 & \cellcolor[HTML]{F8E3E3}11.33 & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FCF0F0}6.00  & \cellcolor[HTML]{E69898}40.67 & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FCF2F2}5.33  \\
                              & conservatism                       & \cellcolor[HTML]{FDF7F7}3.33  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{FDF5F5}4.00  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FDF5F5}4.00  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{F2CBCB}20.67 & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FDF5F5}4.00  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FFFCFC}1.33  \\
                              & democracy                          & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FFFEFE}0.67 & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FDF7F7}3.33  & \cellcolor[HTML]{EBACAC}32.67 & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FEF9F9}2.67  \\
                              & fascism                            & \cellcolor[HTML]{F5D3D3}17.33 & \cellcolor[HTML]{F4D2D2}18.00 & \cellcolor[HTML]{FDF5F5}4.00 & \cellcolor[HTML]{EAA9A9}34.00 & \cellcolor[HTML]{F0C1C1}24.67 & \cellcolor[HTML]{F4D2D2}18.00 & \cellcolor[HTML]{F1C4C4}23.33 & \cellcolor[HTML]{F3CDCD}20.00 & \cellcolor[HTML]{DD7272}55.33 & \cellcolor[HTML]{F4D0D0}18.67 & \cellcolor[HTML]{F4D0D0}18.67 & \cellcolor[HTML]{F5D3D3}17.33 & \cellcolor[HTML]{F7DCDC}14.00 \\
                              & left-wing                          & \cellcolor[HTML]{EEBABA}27.33 & \cellcolor[HTML]{F4D2D2}18.00 & \cellcolor[HTML]{FDF7F7}3.33 & \cellcolor[HTML]{F1C4C4}23.33 & \cellcolor[HTML]{F1C4C4}23.33 & \cellcolor[HTML]{F7DEDE}13.33 & \cellcolor[HTML]{F3CECE}19.33 & \cellcolor[HTML]{F5D5D5}16.67 & \cellcolor[HTML]{E48F8F}44.00 & \cellcolor[HTML]{F0C1C1}24.67 & \cellcolor[HTML]{F2CBCB}20.67 & \cellcolor[HTML]{F4D2D2}18.00 & \cellcolor[HTML]{F8DFDF}12.67 \\
                              & liberalism                         & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FFFEFE}0.67 & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FDF7F7}3.33  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{F0C1C1}24.67 & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFFFF}0.00  \\
                              & nationalism                        & \cellcolor[HTML]{FCF0F0}6.00  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FFFEFE}0.67 & \cellcolor[HTML]{EFBCBC}26.67 & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{F9E4E4}10.67 & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{E38C8C}45.33 & \cellcolor[HTML]{FDF5F5}4.00  & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{FCF2F2}5.33  & \cellcolor[HTML]{FDF4F4}4.67  \\
                              & populism                           & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{FFFCFC}1.33 & \cellcolor[HTML]{F3CDCD}20.00 & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{DD7474}54.67 & \cellcolor[HTML]{FBEDED}7.33  & \cellcolor[HTML]{F9E4E4}10.67 & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{FBEFEF}6.67  \\
                              & right-wing                         & \cellcolor[HTML]{F8DFDF}12.67 & \cellcolor[HTML]{FAE8E8}9.33  & \cellcolor[HTML]{FDF4F4}4.67 & \cellcolor[HTML]{F2C7C7}22.00 & \cellcolor[HTML]{F8DFDF}12.67 & \cellcolor[HTML]{FAE9E9}8.67  & \cellcolor[HTML]{F6DADA}14.67 & \cellcolor[HTML]{F9E6E6}10.00 & \cellcolor[HTML]{E8A2A2}36.67 & \cellcolor[HTML]{F8E3E3}11.33 & \cellcolor[HTML]{F6D8D8}15.33 & \cellcolor[HTML]{F9E6E6}10.00 & \cellcolor[HTML]{FAE8E8}9.33  \\
\multirow{-12}{*}{Political}  & socialism                          & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FFFFFF}0.00 & \cellcolor[HTML]{FAEBEB}8.00  & \cellcolor[HTML]{FDF5F5}4.00  & \cellcolor[HTML]{FFFFFF}0.00  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{EAAAAA}33.33 & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FEFAFA}2.00  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FFFFFF}0.00  \\ \midrule
                              & American\_actors                   & \cellcolor[HTML]{FDF7F7}3.33  & \cellcolor[HTML]{FDF4F4}4.56  & \cellcolor[HTML]{FFFFFF}0.33 & \cellcolor[HTML]{FAEBEB}8.11  & \cellcolor[HTML]{FBECEC}7.56  & \cellcolor[HTML]{FFFCFC}1.56  & \cellcolor[HTML]{FDF6F6}3.89  & \cellcolor[HTML]{FDF7F7}3.22  & \cellcolor[HTML]{EEB8B8}28.11 & \cellcolor[HTML]{FDF7F7}3.44  & \cellcolor[HTML]{FCF1F1}5.67  & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FDF6F6}3.78  \\
\multirow{-2}{*}{Gender}      & American\_actresses                & \cellcolor[HTML]{FEF9F9}2.67  & \cellcolor[HTML]{FEFBFB}1.89  & \cellcolor[HTML]{FFFFFF}0.11 & \cellcolor[HTML]{FDF6F6}3.89  & \cellcolor[HTML]{FCF0F0}5.89  & \cellcolor[HTML]{FFFEFE}0.67  & \cellcolor[HTML]{FDF4F4}4.67  & \cellcolor[HTML]{FFFCFC}1.33  & \cellcolor[HTML]{F2C9C9}21.22 & \cellcolor[HTML]{FEF9F9}2.56  & \cellcolor[HTML]{FDF4F4}4.56  & \cellcolor[HTML]{FFFDFD}1.00  & \cellcolor[HTML]{FEF8F8}3.11  \\ \bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
\textbf{Category}             & \textbf{Subgroup}                  & \textbf{Base}                 & \textbf{H$_{high}$}           & \textbf{H$_{low}$}            & \textbf{E$_{high}$}           & \textbf{E$_{low}$}            & \textbf{X$_{high}$}           & \textbf{X$_{low}$}            & \textbf{A$_{high}$}           & \textbf{A$_{low}$}            & \textbf{C$_{high}$}           & \textbf{C$_{low}$}            & \textbf{O$_{high}$}           & \textbf{O$_{low}$}            \\ \midrule
                              & atheism                            & \cellcolor[HTML]{EEE7F4}11.94 & \cellcolor[HTML]{F1EBF6}10.04 & \cellcolor[HTML]{F1EBF6}9.86  & \cellcolor[HTML]{F3EDF7}8.82  & \cellcolor[HTML]{F1EAF6}10.44 & \cellcolor[HTML]{F4EEF8}8.34  & \cellcolor[HTML]{F3EDF7}8.93  & \cellcolor[HTML]{F4EEF8}8.30  & \cellcolor[HTML]{E8DEF0}16.39 & \cellcolor[HTML]{F0EAF6}10.51 & \cellcolor[HTML]{F2ECF7}9.40  & \cellcolor[HTML]{F4EFF8}7.87  & \cellcolor[HTML]{F1EAF6}10.36 \\
                              & buddhism                           & \cellcolor[HTML]{FCFBFD}2.17  & \cellcolor[HTML]{FCFBFD}2.19  & \cellcolor[HTML]{FBF8FC}3.38  & \cellcolor[HTML]{FDFBFE}1.95  & \cellcolor[HTML]{FCFAFD}2.43  & \cellcolor[HTML]{FDFCFE}1.81  & \cellcolor[HTML]{FBF9FD}2.96  & \cellcolor[HTML]{FDFCFE}1.91  & \cellcolor[HTML]{F2ECF7}9.46  & \cellcolor[HTML]{FDFCFE}1.71  & \cellcolor[HTML]{FCFAFD}2.59  & \cellcolor[HTML]{FDFCFE}1.62  & \cellcolor[HTML]{F7F3FA}6.14  \\
                              & christianity                       & \cellcolor[HTML]{F4EFF8}8.04  & \cellcolor[HTML]{F5F1F9}7.03  & \cellcolor[HTML]{F6F2F9}6.68  & \cellcolor[HTML]{F7F3FA}6.24  & \cellcolor[HTML]{F4EFF8}7.84  & \cellcolor[HTML]{F8F4FA}5.47  & \cellcolor[HTML]{F4EFF8}7.87  & \cellcolor[HTML]{F8F4FA}5.52  & \cellcolor[HTML]{E8DEF0}16.33 & \cellcolor[HTML]{F6F2F9}6.39  & \cellcolor[HTML]{F5F1F9}7.17  & \cellcolor[HTML]{F7F3FA}5.84  & \cellcolor[HTML]{F2ECF7}9.22  \\
                              & hinduism                           & \cellcolor[HTML]{FEFDFE}1.24  & \cellcolor[HTML]{FEFDFE}1.23  & \cellcolor[HTML]{FBFAFD}2.84  & \cellcolor[HTML]{FDFCFE}1.56  & \cellcolor[HTML]{FCFAFD}2.56  & \cellcolor[HTML]{FEFDFE}1.22  & \cellcolor[HTML]{FCFAFD}2.55  & \cellcolor[HTML]{FEFEFF}0.93  & \cellcolor[HTML]{F1EBF6}9.87  & \cellcolor[HTML]{FEFEFF}0.73  & \cellcolor[HTML]{FDFBFE}1.99  & \cellcolor[HTML]{FEFEFF}0.78  & \cellcolor[HTML]{F9F6FB}4.48  \\
                              & islam                              & \cellcolor[HTML]{F8F5FB}5.11  & \cellcolor[HTML]{FAF8FC}3.79  & \cellcolor[HTML]{F8F5FB}5.06  & \cellcolor[HTML]{FAF7FC}4.04  & \cellcolor[HTML]{F8F4FA}5.32  & \cellcolor[HTML]{FBF9FC}3.35  & \cellcolor[HTML]{F8F5FB}5.08  & \cellcolor[HTML]{FAF8FC}3.59  & \cellcolor[HTML]{EEE6F4}12.36 & \cellcolor[HTML]{FAF8FC}3.55  & \cellcolor[HTML]{F9F6FB}4.52  & \cellcolor[HTML]{FBF8FC}3.38  & \cellcolor[HTML]{F4EFF8}8.01  \\
                              & judaism                            & \cellcolor[HTML]{F5F0F8}7.37  & \cellcolor[HTML]{F7F3FA}5.89  & \cellcolor[HTML]{F5F0F8}7.44  & \cellcolor[HTML]{F8F4FA}5.35  & \cellcolor[HTML]{F6F2F9}6.60  & \cellcolor[HTML]{F8F4FA}5.55  & \cellcolor[HTML]{F4EFF8}7.89  & \cellcolor[HTML]{F7F4FA}5.73  & \cellcolor[HTML]{ECE3F2}13.89 & \cellcolor[HTML]{F7F3FA}5.96  & \cellcolor[HTML]{F6F1F9}6.93  & \cellcolor[HTML]{F9F6FB}4.72  & \cellcolor[HTML]{F1EBF6}9.85  \\
\multirow{-7}{*}{Religious}   & sikhism                            & \cellcolor[HTML]{FAF8FC}3.83  & \cellcolor[HTML]{FBF9FC}3.21  & \cellcolor[HTML]{FAF8FC}3.67  & \cellcolor[HTML]{FBF9FD}3.15  & \cellcolor[HTML]{F9F6FB}4.73  & \cellcolor[HTML]{FCFAFD}2.46  & \cellcolor[HTML]{F9F6FB}4.51  & \cellcolor[HTML]{FBF9FD}3.05  & \cellcolor[HTML]{F0E8F5}11.17 & \cellcolor[HTML]{FBF9FD}3.05  & \cellcolor[HTML]{FAF8FC}3.84  & \cellcolor[HTML]{FCFAFD}2.43  & \cellcolor[HTML]{F8F4FA}5.46  \\ \midrule
                              & African\_Americans                 & \cellcolor[HTML]{FCFBFD}2.36  & \cellcolor[HTML]{FCFBFD}2.18  & \cellcolor[HTML]{FCFBFD}2.39  & \cellcolor[HTML]{FDFBFE}2.02  & \cellcolor[HTML]{FCFAFD}2.76  & \cellcolor[HTML]{FDFCFE}1.54  & \cellcolor[HTML]{FBF8FC}3.44  & \cellcolor[HTML]{FDFCFE}1.86  & \cellcolor[HTML]{F3EEF7}8.56  & \cellcolor[HTML]{FDFCFE}1.83  & \cellcolor[HTML]{FCFAFD}2.71  & \cellcolor[HTML]{FDFCFE}1.61  & \cellcolor[HTML]{FAF7FC}4.12  \\
                              & Asian\_Americans                   & \cellcolor[HTML]{FEFDFE}1.29  & \cellcolor[HTML]{FDFCFE}1.49  & \cellcolor[HTML]{FDFCFE}1.62  & \cellcolor[HTML]{FDFCFE}1.59  & \cellcolor[HTML]{FCFBFD}2.24  & \cellcolor[HTML]{FEFDFE}1.27  & \cellcolor[HTML]{FBFAFD}2.83  & \cellcolor[HTML]{FEFDFE}1.33  & \cellcolor[HTML]{F3EEF7}8.60  & \cellcolor[HTML]{FEFDFE}1.08  & \cellcolor[HTML]{FCFBFD}2.12  & \cellcolor[HTML]{FEFDFE}1.14  & \cellcolor[HTML]{FBF8FC}3.39  \\
                              & European\_Americans                & \cellcolor[HTML]{FDFCFE}1.85  & \cellcolor[HTML]{FCFBFD}2.18  & \cellcolor[HTML]{FCFBFD}2.14  & \cellcolor[HTML]{FDFBFE}1.98  & \cellcolor[HTML]{FBF9FD}2.93  & \cellcolor[HTML]{FDFCFE}1.49  & \cellcolor[HTML]{FBF9FC}3.33  & \cellcolor[HTML]{FDFCFE}1.67  & \cellcolor[HTML]{F3EEF7}8.67  & \cellcolor[HTML]{FDFCFE}1.68  & \cellcolor[HTML]{FCFAFD}2.76  & \cellcolor[HTML]{FDFCFE}1.64  & \cellcolor[HTML]{F9F6FB}4.64  \\
\multirow{-4}{*}{Race}        & Hispanic\_and\_Latino\_Americans   & \cellcolor[HTML]{FCFBFD}2.17  & \cellcolor[HTML]{FCFBFD}2.20  & \cellcolor[HTML]{FDFBFE}2.06  & \cellcolor[HTML]{FDFCFE}1.76  & \cellcolor[HTML]{FBFAFD}2.86  & \cellcolor[HTML]{FDFCFE}1.53  & \cellcolor[HTML]{FAF8FC}3.74  & \cellcolor[HTML]{FDFCFE}1.67  & \cellcolor[HTML]{F1EBF6}9.97  & \cellcolor[HTML]{FDFCFE}1.54  & \cellcolor[HTML]{FBF9FD}3.06  & \cellcolor[HTML]{FDFCFE}1.58  & \cellcolor[HTML]{F9F5FB}4.83  \\ \midrule
                              & artistic\_occupations              & \cellcolor[HTML]{FEFEFF}0.82  & \cellcolor[HTML]{FEFDFF}1.04  & \cellcolor[HTML]{FEFDFE}1.34  & \cellcolor[HTML]{FEFDFF}1.00  & \cellcolor[HTML]{FDFCFE}1.62  & \cellcolor[HTML]{FEFEFF}0.81  & \cellcolor[HTML]{FCFAFD}2.77  & \cellcolor[HTML]{FEFEFF}0.88  & \cellcolor[HTML]{F3EEF7}8.47  & \cellcolor[HTML]{FEFEFF}0.80  & \cellcolor[HTML]{FDFCFE}1.85  & \cellcolor[HTML]{FEFEFF}0.87  & \cellcolor[HTML]{FBF9FD}3.16  \\
                              & computer\_occupations              & \cellcolor[HTML]{FEFDFF}0.97  & \cellcolor[HTML]{FEFDFF}1.00  & \cellcolor[HTML]{FDFCFE}1.74  & \cellcolor[HTML]{FEFDFE}1.20  & \cellcolor[HTML]{FDFCFE}1.48  & \cellcolor[HTML]{FEFEFF}0.93  & \cellcolor[HTML]{FDFCFE}1.60  & \cellcolor[HTML]{FEFEFF}0.91  & \cellcolor[HTML]{F3EDF7}8.76  & \cellcolor[HTML]{FEFEFF}0.90  & \cellcolor[HTML]{FDFBFE}2.09  & \cellcolor[HTML]{FEFDFF}1.00  & \cellcolor[HTML]{FCFAFD}2.72  \\
                              & corporate\_titles                  & \cellcolor[HTML]{FFFEFF}0.64  & \cellcolor[HTML]{FEFEFF}0.81  & \cellcolor[HTML]{FEFDFE}1.29  & \cellcolor[HTML]{FEFEFF}0.88  & \cellcolor[HTML]{FEFDFE}1.09  & \cellcolor[HTML]{FEFEFF}0.75  & \cellcolor[HTML]{FCFBFD}2.36  & \cellcolor[HTML]{FEFEFF}0.76  & \cellcolor[HTML]{F5F1F9}7.07  & \cellcolor[HTML]{FFFEFF}0.64  & \cellcolor[HTML]{FEFDFE}1.37  & \cellcolor[HTML]{FFFEFF}0.65  & \cellcolor[HTML]{FDFCFE}1.78  \\
                              & dance\_occupations                 & \cellcolor[HTML]{FDFCFE}1.56  & \cellcolor[HTML]{FDFBFE}2.00  & \cellcolor[HTML]{FDFCFE}1.79  & \cellcolor[HTML]{FDFCFE}1.83  & \cellcolor[HTML]{FCFBFD}2.11  & \cellcolor[HTML]{FEFDFE}1.39  & \cellcolor[HTML]{FBF9FD}3.06  & \cellcolor[HTML]{FDFCFE}1.87  & \cellcolor[HTML]{F2ECF7}9.21  & \cellcolor[HTML]{FEFDFE}1.38  & \cellcolor[HTML]{FDFBFE}1.94  & \cellcolor[HTML]{FEFDFE}1.33  & \cellcolor[HTML]{FAF7FC}3.94  \\
                              & engineering\_branches              & \cellcolor[HTML]{FEFEFF}0.94  & \cellcolor[HTML]{FEFEFF}0.94  & \cellcolor[HTML]{FDFCFE}1.87  & \cellcolor[HTML]{FEFDFE}1.17  & \cellcolor[HTML]{FEFDFE}1.20  & \cellcolor[HTML]{FEFDFF}1.04  & \cellcolor[HTML]{FDFCFE}1.72  & \cellcolor[HTML]{FEFEFF}0.92  & \cellcolor[HTML]{F6F2F9}6.69  & \cellcolor[HTML]{FEFEFF}0.82  & \cellcolor[HTML]{FDFCFE}1.63  & \cellcolor[HTML]{FEFDFE}1.32  & \cellcolor[HTML]{FCFAFD}2.77  \\
                              & entertainer\_occupations           & \cellcolor[HTML]{FCFBFE}2.10  & \cellcolor[HTML]{FCFBFD}2.24  & \cellcolor[HTML]{F9F7FB}4.32  & \cellcolor[HTML]{FCFBFD}2.29  & \cellcolor[HTML]{FBF9FC}3.33  & \cellcolor[HTML]{FDFBFE}2.01  & \cellcolor[HTML]{FAF8FC}3.73  & \cellcolor[HTML]{FDFCFE}1.76  & \cellcolor[HTML]{F0E9F5}11.07 & \cellcolor[HTML]{FDFBFE}1.99  & \cellcolor[HTML]{FCFAFD}2.51  & \cellcolor[HTML]{FCFAFD}2.49  & \cellcolor[HTML]{F8F4FA}5.33  \\
                              & film\_and\_television\_occupations & \cellcolor[HTML]{FBF9FC}3.32  & \cellcolor[HTML]{FBFAFD}2.89  & \cellcolor[HTML]{FBFAFD}2.85  & \cellcolor[HTML]{FBFAFD}2.81  & \cellcolor[HTML]{F8F5FB}4.91  & \cellcolor[HTML]{FCFBFD}2.16  & \cellcolor[HTML]{FBF8FC}3.41  & \cellcolor[HTML]{FBF9FC}3.19  & \cellcolor[HTML]{EEE6F4}12.23 & \cellcolor[HTML]{FCFAFD}2.50  & \cellcolor[HTML]{FAF8FC}3.73  & \cellcolor[HTML]{FBF9FD}2.92  & \cellcolor[HTML]{F7F3FA}5.98  \\
                              & healthcare\_occupations            & \cellcolor[HTML]{FEFDFE}1.29  & \cellcolor[HTML]{FEFDFE}1.38  & \cellcolor[HTML]{FCFBFD}2.38  & \cellcolor[HTML]{FDFDFE}1.45  & \cellcolor[HTML]{FDFCFE}1.59  & \cellcolor[HTML]{FEFDFE}1.09  & \cellcolor[HTML]{FCFBFD}2.26  & \cellcolor[HTML]{FDFDFE}1.40  & \cellcolor[HTML]{F6F2F9}6.65  & \cellcolor[HTML]{FEFDFE}1.26  & \cellcolor[HTML]{FDFCFE}1.88  & \cellcolor[HTML]{FEFDFF}0.97  & \cellcolor[HTML]{FDFBFE}1.97  \\
                              & industrial\_occupations            & \cellcolor[HTML]{FEFDFF}1.02  & \cellcolor[HTML]{FEFDFE}1.08  & \cellcolor[HTML]{FDFCFE}1.87  & \cellcolor[HTML]{FEFDFE}1.33  & \cellcolor[HTML]{FDFDFE}1.42  & \cellcolor[HTML]{FEFEFF}0.87  & \cellcolor[HTML]{FDFBFE}1.98  & \cellcolor[HTML]{FEFDFF}0.98  & \cellcolor[HTML]{F4EFF8}8.20  & \cellcolor[HTML]{FEFEFF}0.83  & \cellcolor[HTML]{FDFCFE}1.80  & \cellcolor[HTML]{FEFDFE}1.09  & \cellcolor[HTML]{FAF7FC}4.17  \\
                              & mental\_health\_occupations        & \cellcolor[HTML]{FDFCFE}1.51  & \cellcolor[HTML]{FDFCFE}1.51  & \cellcolor[HTML]{FDFBFE}1.94  & \cellcolor[HTML]{FEFDFE}1.27  & \cellcolor[HTML]{FDFCFE}1.91  & \cellcolor[HTML]{FEFDFE}1.18  & \cellcolor[HTML]{FBFAFD}2.84  & \cellcolor[HTML]{FEFDFE}1.29  & \cellcolor[HTML]{F5F1F9}7.20  & \cellcolor[HTML]{FEFDFE}1.36  & \cellcolor[HTML]{FDFCFE}1.79  & \cellcolor[HTML]{FEFDFE}1.22  & \cellcolor[HTML]{FCFAFD}2.57  \\
                              & metalworking\_occupations          & \cellcolor[HTML]{F8F5FB}5.19  & \cellcolor[HTML]{FAF7FC}4.15  & \cellcolor[HTML]{FAF7FC}4.08  & \cellcolor[HTML]{F9F6FB}4.54  & \cellcolor[HTML]{F8F5FB}4.90  & \cellcolor[HTML]{FBF8FC}3.49  & \cellcolor[HTML]{F9F6FB}4.66  & \cellcolor[HTML]{FAF7FC}3.94  & \cellcolor[HTML]{F1EBF6}9.91  & \cellcolor[HTML]{FBF8FC}3.48  & \cellcolor[HTML]{F8F5FB}4.90  & \cellcolor[HTML]{FBF9FD}2.93  & \cellcolor[HTML]{F6F2F9}6.74  \\
                              & nursing\_specialties               & \cellcolor[HTML]{FEFEFF}0.76  & \cellcolor[HTML]{FEFEFF}0.71  & \cellcolor[HTML]{FEFDFE}1.30  & \cellcolor[HTML]{FEFEFF}0.81  & \cellcolor[HTML]{FEFDFE}1.06  & \cellcolor[HTML]{FFFEFF}0.69  & \cellcolor[HTML]{FEFDFE}1.39  & \cellcolor[HTML]{FEFEFF}0.78  & \cellcolor[HTML]{F7F3FA}6.24  & \cellcolor[HTML]{FEFEFF}0.72  & \cellcolor[HTML]{FEFDFE}1.17  & \cellcolor[HTML]{FFFEFF}0.65  & \cellcolor[HTML]{FDFCFE}1.69  \\
                              & professional\_driver\_types        & \cellcolor[HTML]{FEFDFE}1.12  & \cellcolor[HTML]{FEFDFF}1.03  & \cellcolor[HTML]{FCFBFD}2.13  & \cellcolor[HTML]{FDFDFE}1.43  & \cellcolor[HTML]{FDFCFE}1.49  & \cellcolor[HTML]{FEFDFF}1.00  & \cellcolor[HTML]{FCFBFD}2.37  & \cellcolor[HTML]{FEFDFF}0.98  & \cellcolor[HTML]{F7F3FA}6.18  & \cellcolor[HTML]{FEFDFF}1.02  & \cellcolor[HTML]{FDFDFE}1.42  & \cellcolor[HTML]{FEFDFE}1.08  & \cellcolor[HTML]{FCFBFD}2.23  \\
                              & railway\_industry\_occupations     & \cellcolor[HTML]{FFFEFF}0.66  & \cellcolor[HTML]{FFFEFF}0.66  & \cellcolor[HTML]{FEFDFE}1.26  & \cellcolor[HTML]{FEFEFF}0.93  & \cellcolor[HTML]{FEFDFF}1.05  & \cellcolor[HTML]{FFFEFF}0.64  & \cellcolor[HTML]{FDFCFE}1.66  & \cellcolor[HTML]{FFFEFF}0.65  & \cellcolor[HTML]{F5F0F8}7.50  & \cellcolor[HTML]{FFFEFF}0.63  & \cellcolor[HTML]{FEFDFE}1.20  & \cellcolor[HTML]{FEFEFF}0.77  & \cellcolor[HTML]{FDFCFE}1.78  \\
                              & scientific\_occupations            & \cellcolor[HTML]{FEFEFF}0.86  & \cellcolor[HTML]{FEFEFF}0.88  & \cellcolor[HTML]{FDFBFE}2.06  & \cellcolor[HTML]{FEFDFE}1.11  & \cellcolor[HTML]{FDFDFE}1.40  & \cellcolor[HTML]{FEFEFF}0.90  & \cellcolor[HTML]{FDFBFE}2.03  & \cellcolor[HTML]{FEFEFF}0.89  & \cellcolor[HTML]{F7F3FA}5.98  & \cellcolor[HTML]{FEFEFF}0.86  & \cellcolor[HTML]{FDFCFE}1.48  & \cellcolor[HTML]{FEFEFF}0.90  & \cellcolor[HTML]{FCFBFD}2.11  \\
                              & sewing\_occupations                & \cellcolor[HTML]{FDFCFE}1.49  & \cellcolor[HTML]{FEFDFE}1.24  & \cellcolor[HTML]{FBF9FD}3.09  & \cellcolor[HTML]{FCFBFD}2.14  & \cellcolor[HTML]{FCFAFD}2.77  & \cellcolor[HTML]{FDFDFE}1.41  & \cellcolor[HTML]{FBF9FD}2.99  & \cellcolor[HTML]{FDFCFE}1.47  & \cellcolor[HTML]{F5F0F8}7.63  & \cellcolor[HTML]{FEFDFE}1.19  & \cellcolor[HTML]{FCFAFD}2.45  & \cellcolor[HTML]{FEFDFE}1.16  & \cellcolor[HTML]{FAF8FC}3.55  \\
                              & theatre\_personnel                 & \cellcolor[HTML]{FEFDFE}1.08  & \cellcolor[HTML]{FDFCFE}1.59  & \cellcolor[HTML]{FDFCFE}1.93  & \cellcolor[HTML]{FEFDFE}1.19  & \cellcolor[HTML]{FCFBFD}2.33  & \cellcolor[HTML]{FEFDFE}1.22  & \cellcolor[HTML]{FCFAFD}2.71  & \cellcolor[HTML]{FEFDFE}1.09  & \cellcolor[HTML]{F2EDF7}9.14  & \cellcolor[HTML]{FEFDFE}1.14  & \cellcolor[HTML]{FDFCFE}1.92  & \cellcolor[HTML]{FEFDFF}1.03  & \cellcolor[HTML]{FAF8FC}3.53  \\
\multirow{-18}{*}{Profession} & writing\_occupations               & \cellcolor[HTML]{FEFDFE}1.21  & \cellcolor[HTML]{FDFCFE}1.56  & \cellcolor[HTML]{FCFAFD}2.60  & \cellcolor[HTML]{FDFDFE}1.42  & \cellcolor[HTML]{FDFBFE}2.02  & \cellcolor[HTML]{FEFDFE}1.30  & \cellcolor[HTML]{FBFAFD}2.88  & \cellcolor[HTML]{FEFDFE}1.22  & \cellcolor[HTML]{F6F2F9}6.47  & \cellcolor[HTML]{FEFDFE}1.18  & \cellcolor[HTML]{FDFCFE}1.91  & \cellcolor[HTML]{FEFDFE}1.24  & \cellcolor[HTML]{FAF7FC}4.19  \\ \midrule
                              & anarchism                          & \cellcolor[HTML]{FAF7FC}3.93  & \cellcolor[HTML]{FBF8FC}3.44  & \cellcolor[HTML]{F8F5FB}5.05  & \cellcolor[HTML]{FAF8FC}3.60  & \cellcolor[HTML]{F9F7FB}4.33  & \cellcolor[HTML]{FBF9FC}3.28  & \cellcolor[HTML]{F9F6FB}4.47  & \cellcolor[HTML]{FBF9FC}3.34  & \cellcolor[HTML]{F1EBF6}9.85  & \cellcolor[HTML]{FBF9FC}3.24  & \cellcolor[HTML]{FAF8FC}3.69  & \cellcolor[HTML]{FBF9FC}3.35  & \cellcolor[HTML]{F5F0F8}7.42  \\
                              & capitalism                         & \cellcolor[HTML]{FCFBFD}2.22  & \cellcolor[HTML]{FCFBFD}2.11  & \cellcolor[HTML]{FBF9FD}3.14  & \cellcolor[HTML]{FCFBFD}2.24  & \cellcolor[HTML]{FCFAFD}2.48  & \cellcolor[HTML]{FDFCFE}1.80  & \cellcolor[HTML]{FCFAFD}2.67  & \cellcolor[HTML]{FDFCFE}1.85  & \cellcolor[HTML]{F5F1F9}7.12  & \cellcolor[HTML]{FDFBFE}2.01  & \cellcolor[HTML]{FCFBFD}2.14  & \cellcolor[HTML]{FDFCFE}1.88  & \cellcolor[HTML]{FBFAFD}2.83  \\
                              & communism                          & \cellcolor[HTML]{F9F7FB}4.24  & \cellcolor[HTML]{FAF8FC}3.77  & \cellcolor[HTML]{F8F5FB}5.22  & \cellcolor[HTML]{FAF7FC}4.18  & \cellcolor[HTML]{F9F5FB}4.85  & \cellcolor[HTML]{FBF9FC}3.33  & \cellcolor[HTML]{F9F7FB}4.23  & \cellcolor[HTML]{FBF9FC}3.29  & \cellcolor[HTML]{EFE8F5}11.43 & \cellcolor[HTML]{FAF8FC}3.58  & \cellcolor[HTML]{FAF7FC}4.03  & \cellcolor[HTML]{FAF8FC}3.52  & \cellcolor[HTML]{F5F1F9}7.05  \\
                              & conservatism                       & \cellcolor[HTML]{FCFAFD}2.59  & \cellcolor[HTML]{FDFBFE}2.07  & \cellcolor[HTML]{FBF9FC}3.20  & \cellcolor[HTML]{FCFBFD}2.19  & \cellcolor[HTML]{FCFAFD}2.68  & \cellcolor[HTML]{FDFBFE}1.98  & \cellcolor[HTML]{FBF9FC}3.28  & \cellcolor[HTML]{FDFCFE}1.80  & \cellcolor[HTML]{F2ECF6}9.55  & \cellcolor[HTML]{FCFAFD}2.46  & \cellcolor[HTML]{FCFBFD}2.37  & \cellcolor[HTML]{FCFBFD}2.11  & \cellcolor[HTML]{FBFAFD}2.85  \\
                              & democracy                          & \cellcolor[HTML]{FDFCFE}1.91  & \cellcolor[HTML]{FDFCFE}1.74  & \cellcolor[HTML]{FBF9FD}2.97  & \cellcolor[HTML]{FDFCFE}1.75  & \cellcolor[HTML]{FDFBFE}2.08  & \cellcolor[HTML]{FDFCFE}1.62  & \cellcolor[HTML]{FCFAFD}2.43  & \cellcolor[HTML]{FDFCFE}1.64  & \cellcolor[HTML]{F5F1F9}7.07  & \cellcolor[HTML]{FDFCFE}1.60  & \cellcolor[HTML]{FDFBFE}2.04  & \cellcolor[HTML]{FDFCFE}1.62  & \cellcolor[HTML]{FAF8FC}3.68  \\
                              & fascism                            & \cellcolor[HTML]{EEE6F4}12.55 & \cellcolor[HTML]{EFE8F5}11.55 & \cellcolor[HTML]{F0E8F5}11.13 & \cellcolor[HTML]{EFE7F4}11.62 & \cellcolor[HTML]{EFE7F4}11.83 & \cellcolor[HTML]{F0E9F5}11.10 & \cellcolor[HTML]{F0E9F5}11.01 & \cellcolor[HTML]{F0E9F5}11.05 & \cellcolor[HTML]{E8DDF0}16.50 & \cellcolor[HTML]{EFE8F5}11.24 & \cellcolor[HTML]{F1EBF6}10.04 & \cellcolor[HTML]{F1EAF6}10.39 & \cellcolor[HTML]{EFE7F4}11.68 \\
                              & left-wing                          & \cellcolor[HTML]{F9F6FB}4.70  & \cellcolor[HTML]{F9F6FB}4.38  & \cellcolor[HTML]{F9F6FB}4.66  & \cellcolor[HTML]{F9F7FB}4.24  & \cellcolor[HTML]{F8F5FB}4.91  & \cellcolor[HTML]{FAF7FC}3.90  & \cellcolor[HTML]{F8F5FB}5.00  & \cellcolor[HTML]{FAF7FC}3.94  & \cellcolor[HTML]{F0EAF5}10.62 & \cellcolor[HTML]{FAF7FC}4.09  & \cellcolor[HTML]{F9F6FB}4.46  & \cellcolor[HTML]{FAF7FC}3.90  & \cellcolor[HTML]{F4EEF8}8.39  \\
                              & liberalism                         & \cellcolor[HTML]{FCFBFD}2.33  & \cellcolor[HTML]{FDFCFE}1.83  & \cellcolor[HTML]{FBF9FD}3.09  & \cellcolor[HTML]{FDFBFE}2.04  & \cellcolor[HTML]{FCFAFD}2.69  & \cellcolor[HTML]{FDFCFE}1.72  & \cellcolor[HTML]{FBF9FD}3.01  & \cellcolor[HTML]{FDFBFE}2.00  & \cellcolor[HTML]{F3EDF7}8.77  & \cellcolor[HTML]{FDFBFE}2.05  & \cellcolor[HTML]{FCFBFD}2.21  & \cellcolor[HTML]{FDFBFE}2.01  & \cellcolor[HTML]{FAF7FC}4.08  \\
                              & nationalism                        & \cellcolor[HTML]{F8F4FA}5.51  & \cellcolor[HTML]{F8F5FB}4.90  & \cellcolor[HTML]{F6F2F9}6.51  & \cellcolor[HTML]{F8F5FB}5.19  & \cellcolor[HTML]{F8F4FA}5.47  & \cellcolor[HTML]{FAF7FC}4.09  & \cellcolor[HTML]{F8F4FA}5.41  & \cellcolor[HTML]{F9F7FC}4.21  & \cellcolor[HTML]{F0EAF6}10.51 & \cellcolor[HTML]{F9F6FB}4.66  & \cellcolor[HTML]{F9F6FB}4.82  & \cellcolor[HTML]{FAF7FC}4.10  & \cellcolor[HTML]{F6F2FA}6.31  \\
                              & populism                           & \cellcolor[HTML]{F9F6FB}4.60  & \cellcolor[HTML]{F8F5FB}5.09  & \cellcolor[HTML]{F7F3FA}6.05  & \cellcolor[HTML]{F8F5FB}5.09  & \cellcolor[HTML]{F7F3FA}5.84  & \cellcolor[HTML]{FAF8FC}3.82  & \cellcolor[HTML]{F7F3FA}6.16  & \cellcolor[HTML]{F9F6FB}4.47  & \cellcolor[HTML]{F0E8F5}11.17 & \cellcolor[HTML]{F9F6FB}4.49  & \cellcolor[HTML]{F9F6FB}4.80  & \cellcolor[HTML]{F9F6FB}4.59  & \cellcolor[HTML]{F6F2F9}6.42  \\
                              & right-wing                         & \cellcolor[HTML]{F7F3FA}5.94  & \cellcolor[HTML]{F6F2F9}6.52  & \cellcolor[HTML]{F8F4FA}5.41  & \cellcolor[HTML]{F7F4FA}5.64  & \cellcolor[HTML]{F6F2F9}6.45  & \cellcolor[HTML]{F9F6FB}4.62  & \cellcolor[HTML]{F6F2F9}6.49  & \cellcolor[HTML]{F9F6FB}4.67  & \cellcolor[HTML]{E6DAEE}17.92 & \cellcolor[HTML]{F8F5FB}5.26  & \cellcolor[HTML]{F7F4FA}5.72  & \cellcolor[HTML]{F9F6FB}4.45  & \cellcolor[HTML]{F5F1F9}7.09  \\
\multirow{-12}{*}{Political}  & socialism                          & \cellcolor[HTML]{FCFAFD}2.71  & \cellcolor[HTML]{FCFAFD}2.65  & \cellcolor[HTML]{FAF8FC}3.72  & \cellcolor[HTML]{FCFAFD}2.49  & \cellcolor[HTML]{FBF9FD}3.09  & \cellcolor[HTML]{FCFBFD}2.17  & \cellcolor[HTML]{FAF8FC}3.58  & \cellcolor[HTML]{FCFBFD}2.37  & \cellcolor[HTML]{F2ECF7}9.31  & \cellcolor[HTML]{FCFBFD}2.12  & \cellcolor[HTML]{FCFAFD}2.60  & \cellcolor[HTML]{FDFBFE}2.05  & \cellcolor[HTML]{F7F4FA}5.74  \\ \midrule
                              & American\_actors                   & \cellcolor[HTML]{FDFCFE}1.74  & \cellcolor[HTML]{FDFBFE}1.99  & \cellcolor[HTML]{FCFBFD}2.29  & \cellcolor[HTML]{FDFCFE}1.91  & \cellcolor[HTML]{FBF9FC}3.30  & \cellcolor[HTML]{FDFCFE}1.56  & \cellcolor[HTML]{FAF8FC}3.61  & \cellcolor[HTML]{FDFCFE}1.69  & \cellcolor[HTML]{F2ECF6}9.64  & \cellcolor[HTML]{FDFCFE}1.53  & \cellcolor[HTML]{FCFAFD}2.66  & \cellcolor[HTML]{FDFCFE}1.58  & \cellcolor[HTML]{FAF7FC}3.96  \\
\multirow{-2}{*}{Gender}      & American\_actresses                & \cellcolor[HTML]{FDFCFE}1.72  & \cellcolor[HTML]{FDFCFE}1.76  & \cellcolor[HTML]{FDFBFE}2.01  & \cellcolor[HTML]{FDFCFE}1.57  & \cellcolor[HTML]{FCFBFD}2.39  & \cellcolor[HTML]{FEFDFE}1.31  & \cellcolor[HTML]{FAF8FC}3.59  & \cellcolor[HTML]{FDFDFE}1.45  & \cellcolor[HTML]{F3EDF7}8.73  & \cellcolor[HTML]{FEFDFE}1.36  & \cellcolor[HTML]{FCFAFD}2.42  & \cellcolor[HTML]{FEFDFE}1.11  & \cellcolor[HTML]{FAF7FC}4.00  \\ \bottomrule
\end{tabular}
\begin{tabular}{lccc}
        \toprule
        \textbf{Personality Traits} & \textbf{\textit{GPT-4o-mini}} & \textbf{\textit{LLaMA3.1-70B-instruct}} & \textbf{\textit{Qwen2.5-72B-instruct}} \\
        \midrule
        Base                         & 68.150 & 69.958 & 72.879 \\
        Honesty Humility$_{high}$    & 66.620 & 68.567 & 74.131 \\
        Honesty Humility$_{low}$     & 66.898 & 68.289 & 72.740 \\
        Emotionality$_{high}$        & 66.481 & 68.011 & 74.131 \\
        Emotionality$_{low}$         & 67.733 & 68.985 & 73.992 \\
        Extraversion$_{high}$        & 66.898 & 68.428 & 74.131 \\
        Extraversion$_{low}$         & 66.620 & 68.707 & 74.826 \\
        Agreeableness$_{high}$       & 68.011 & 69.958 & 73.574 \\
        Agreeableness$_{low}$        & 66.481 & 68.567 & 74.826 \\
        Conscientiousness$_{high}$   & 67.455 & 69.124 & 75.104 \\
        Conscientiousness$_{low}$    & 67.594 & 69.541 & 73.296 \\
        Openness to Experience$_{high}$ & 67.455 & 70.515 & 74.270 \\
        Openness to Experience$_{low}$  & 67.038 & 68.428 & 73.435 \\
        \midrule
        \textbf{Maximum Variation}            & 1.669  & 2.504  & 2.364  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\hline
\multirow{2}{*}{\textbf{Personality Traits}} & \multicolumn{3}{c|}{\textbf{\textit{GPT-4o-mini}}} & \multicolumn{3}{c|}{\textbf{\textit{Llama-3.1-70B-instruct}}} & \multicolumn{3}{c}{\textbf{\textit{Qwen2.5-72B-instruct}}} \\
& ROUGE-1 & ROUGE-2 & ROUGE-L & ROUGE-1 & ROUGE-2 & ROUGE-L & ROUGE-1 & ROUGE-2 & ROUGE-L \\
\hline
Base                         & 0.309 & 0.103 & 0.269 & 0.312 & 0.115 & 0.274 & 0.336 & 0.128 & 0.299 \\
Honesty Humility$_{high}$      & 0.311 & 0.102 & 0.270 & 0.306 & 0.102 & 0.266 & 0.330 & 0.123 & 0.294 \\
Honesty Humility$_{low}$       & 0.288 & 0.087 & 0.248 & 0.251 & 0.066 & 0.214 & 0.307 & 0.102 & 0.270 \\
Emotionality$_{high}$           & 0.306 & 0.101 & 0.266 & 0.293 & 0.093 & 0.254 & 0.321 & 0.114 & 0.284 \\
Emotionality$_{low}$            & 0.312 & 0.104 & 0.272 & 0.303 & 0.096 & 0.263 & 0.329 & 0.121 & 0.293 \\
Extraversion$_{high}$           & 0.301 & 0.097 & 0.261 & 0.281 & 0.087 & 0.241 & 0.323 & 0.115 & 0.285 \\
Extraversion$_{low}$            & 0.307 & 0.100 & 0.267 & 0.293 & 0.093 & 0.254 & 0.327 & 0.121 & 0.289 \\
Agreeableness$_{high}$          & 0.307 & 0.100 & 0.269 & 0.297 & 0.099 & 0.260 & 0.327 & 0.120 & 0.290 \\
Agreeableness$_{low}$           & 0.303 & 0.099 & 0.262 & 0.287 & 0.086 & 0.246 & 0.322 & 0.112 & 0.283 \\
Conscientiousness$_{high}$      & 0.307 & 0.102 & 0.267 & 0.301 & 0.099 & 0.261 & 0.329 & 0.120 & 0.290 \\
Conscientiousness$_{low}$       & 0.313 & 0.104 & 0.272 & 0.300 & 0.096 & 0.260 & 0.329 & 0.119 & 0.291 \\
Openness to Experience$_{high}$ & 0.298 & 0.096 & 0.258 & 0.281 & 0.085 & 0.242 & 0.325 & 0.116 & 0.287 \\
Openness to Experience$_{low}$  & 0.322 & 0.109 & 0.282 & 0.312 & 0.100 & 0.273 & 0.331 & 0.120 & 0.294 \\
\hline
\textbf{Maximum Variation}   & 0.033 & 0.022 & 0.034 & 0.061 & 0.049 & 0.060 & 0.029 & 0.026 & 0.030 \\
\hline
\end{tabular}
\begin{tabular}{p{0.2\linewidth} p{0.75\linewidth}}
\toprule
\textbf{Evaluation} & \textbf{Instructions Given To Human Annotators} \\
\midrule
\emph{VADER Sentiment} & Read a sentence, identify all valenced words/phrases; consider intensifiers (e.g., “very”, “extremely”), negations (e.g., “not”, “never”), contrast words (“but”, “however”), and emphasis via punctuation/capitalization. Then assign \textbf{pos}, \textbf{neg}, \textbf{neu} (summing to about 1.0), and a \textbf{compound} score in [–1, +1]. \\
\midrule
\emph{Perspective API Toxicity} & Read a sentence and judge how likely readers would consider it rude, disrespectful, or unreasonable. Assign a \textbf{toxicity} score in [0.0, 1.0]. Higher = more likely toxic. Consider insults, demeaning language, threats, profanity, harsh tone, and whether it targets a person or group. \\
\bottomrule
\end{tabular}
